The Isomorphism Problem for Planar 3-Connected Graphs is in Unambiguous Logspace

The isomorphism problem for planar graphs is known to be efficiently solvable. For planar 3-connected graphs, the isomorphism problem can be solved by efficient parallel algorithms, it is in the class $AC^1$. In this paper we improve the upper bound for planar 3-connected graphs to unambiguous logspace, in fact to $UL \cap coUL$. As a consequence of our method we get that the isomorphism problem for oriented graphs is in $NL$. We also show that the problems are hard for $L$.

==> CanonEdgeList.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6265,2095)(0,-10)
\put(1050,124){\blacken\ellipse{72}{72}}
\put(1050,124){\ellipse{72}{72}}
\put(1950,1024){\blacken\ellipse{72}{72}}
\put(1950,1024){\ellipse{72}{72}}
\put(1050,1024){\blacken\ellipse{72}{72}}
\put(1050,1024){\ellipse{72}{72}}
\put(150,1024){\blacken\ellipse{72}{72}}
\put(150,1024){\ellipse{72}{72}}
\put(600,1924){\blacken\ellipse{72}{72}}
\put(600,1924){\ellipse{72}{72}}
\thicklines
\path(1050,124)(1050,1024)
\path(1050,124)(1950,1024)
\path(1050,124)(150,1024)
\thinlines
\path(600,1924)(1050,1024)
\path(600,1924)(1950,1024)
\thicklines
\path(600,1924)(150,1024)
\thinlines
\path(150,1024)(1050,1024)
\path(1050,1024)(1950,1024)
\put(1125,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_1$}}}
\put(675,1924){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_3$}}}
\put(0,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(825,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$s$}}}
\put(2250,1174){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$(s,v_2)(v_2,v_1)(v_2,v_3)(v_2,s)$}}}
\put(2250,1474){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$(s,v_1)(v_1,t)(v_1,v_3)(v_1,v_2)(v_1,s)$}}}
\put(2250,1774){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$(s,t)(t,v_3)(v_3,v_2)(v_3,v_1)(v_3,t)(t,v_1)(t,s)$}}}
\put(1725,1774){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$L~~=$}}}
\put(2025,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_2$}}}
\end{picture}
}


==> ColOrientedTrees.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6237,1771)(0,-10)
\put(3975,724){\blacken\ellipse{72}{72}}
\put(3975,724){\ellipse{72}{72}}
\put(3375,1324){\blacken\ellipse{72}{72}}
\put(3375,1324){\ellipse{72}{72}}
\put(3600,499){\blacken\ellipse{72}{72}}
\put(3600,499){\ellipse{72}{72}}
\put(4425,499){\blacken\ellipse{72}{72}}
\put(4425,499){\ellipse{72}{72}}
\put(4575,1024){\blacken\ellipse{72}{72}}
\put(4575,1024){\ellipse{72}{72}}
\path(3975,724)(4425,499)
\path(3975,724)(4575,1024)
\path(3975,724)(3375,1324)
\path(3975,724)(3600,499)
\put(3900,949){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$v\$}}}
\put(300,874){\blacken\ellipse{72}{72}}
\put(300,874){\ellipse{72}{72}}
\put(1650,874){\blacken\ellipse{72}{72}}
\put(1650,874){\ellipse{72}{72}}
\put(3000,874){\blacken\ellipse{72}{72}}
\put(3000,874){\ellipse{72}{72}}
\put(1800,424){\blacken\ellipse{72}{72}}
\put(1800,424){\ellipse{72}{72}}
\put(2700,424){\blacken\ellipse{72}{72}}
\put(2700,424){\ellipse{72}{72}}
\put(1800,1399){\blacken\ellipse{72}{72}}
\put(1800,1399){\ellipse{72}{72}}
\put(2700,1399){\blacken\ellipse{72}{72}}
\put(2700,1399){\ellipse{72}{72}}
\dashline{60.000}(375,874)(1575,874)
\path(525,1024)(900,1024)
\path(1050,1024)(1425,1024)
\path(1875,1024)(2250,1024)
\path(2400,1024)(2775,1024)
\path(1650,874)(1650,424)(1800,424)
\dashline{60.000}(1725,874)(2925,874)
\dashline{60.000}(1868,419)(2625,424)
\path(2025,274)(2175,274)
\path(2325,274)(2475,274)
\path(1650,949)(1650,1399)(1800,1399)
\dashline{60.000}(1868,1395)(2625,1400)
\path(2025,1549)(2175,1549)
\path(2325,1549)(2475,1549)
\path(900,1024)(901,1024)(907,1024)
	(918,1025)(931,1026)(942,1028)
	(951,1030)(958,1033)(963,1036)
	(967,1043)(971,1051)(973,1060)
	(974,1067)(975,1072)(975,1074)
	(975,1072)(976,1067)(977,1060)
	(979,1051)(983,1043)(988,1036)
	(994,1032)(1005,1028)(1019,1026)
	(1036,1025)(1048,1024)(1050,1024)
\path(375,949)(375,951)(376,963)
	(377,980)(379,994)(383,1005)
	(388,1011)(394,1016)(403,1020)
	(414,1022)(426,1023)(438,1024)
	(450,1024)(459,1024)(468,1024)
	(479,1024)(492,1024)(506,1024)
	(518,1024)(524,1024)(525,1024)
\path(1575,949)(1575,951)(1574,963)
	(1573,980)(1571,994)(1567,1005)
	(1563,1011)(1558,1015)(1552,1018)
	(1544,1021)(1536,1022)(1527,1023)
	(1518,1024)(1509,1024)(1500,1024)
	(1491,1024)(1482,1024)(1471,1024)
	(1458,1024)(1444,1024)(1432,1024)
	(1426,1024)(1425,1024)
\path(1725,949)(1725,951)(1726,963)
	(1727,980)(1729,994)(1733,1005)
	(1738,1011)(1744,1016)(1753,1020)
	(1764,1022)(1776,1023)(1788,1024)
	(1800,1024)(1809,1024)(1818,1024)
	(1829,1024)(1842,1024)(1856,1024)
	(1868,1024)(1874,1024)(1875,1024)
\path(2925,949)(2925,951)(2924,963)
	(2923,980)(2921,994)(2917,1005)
	(2913,1011)(2908,1015)(2902,1018)
	(2894,1021)(2886,1022)(2877,1023)
	(2868,1024)(2859,1024)(2850,1024)
	(2841,1024)(2832,1024)(2821,1024)
	(2808,1024)(2794,1024)(2782,1024)
	(2776,1024)(2775,1024)
\path(2250,1024)(2251,1024)(2257,1024)
	(2268,1025)(2281,1026)(2292,1028)
	(2301,1030)(2308,1033)(2313,1036)
	(2317,1043)(2321,1051)(2323,1060)
	(2324,1067)(2325,1072)(2325,1074)
	(2325,1072)(2326,1067)(2327,1060)
	(2329,1051)(2333,1043)(2338,1036)
	(2344,1032)(2355,1028)(2369,1026)
	(2386,1025)(2398,1024)(2400,1024)
\path(1875,349)(1875,348)(1875,342)
	(1876,331)(1877,318)(1879,307)
	(1881,298)(1884,291)(1888,286)
	(1894,282)(1903,278)(1914,276)
	(1926,275)(1938,274)(1950,274)
	(1959,274)(1968,274)(1979,274)
	(1992,274)(2006,274)(2018,274)
	(2024,274)(2025,274)
\path(2325,274)(2323,274)(2311,273)
	(2294,272)(2280,270)(2269,266)
	(2263,261)(2258,255)(2254,247)
	(2252,238)(2251,231)(2250,226)
	(2250,224)(2250,226)(2249,231)
	(2248,238)(2246,247)(2242,255)
	(2238,261)(2233,265)(2226,268)
	(2217,270)(2206,272)(2193,273)
	(2182,274)(2176,274)(2175,274)
\path(2625,349)(2625,348)(2625,342)
	(2624,331)(2623,318)(2621,307)
	(2619,298)(2616,291)(2613,286)
	(2608,283)(2602,280)(2594,277)
	(2586,276)(2577,275)(2568,274)
	(2559,274)(2550,274)(2541,274)
	(2532,274)(2521,274)(2508,274)
	(2494,274)(2482,274)(2476,274)(2475,274)
\path(2625,1474)(2625,1476)(2624,1488)
	(2623,1505)(2621,1519)(2617,1530)
	(2613,1536)(2608,1540)(2602,1543)
	(2594,1546)(2586,1547)(2577,1548)
	(2568,1549)(2559,1549)(2550,1549)
	(2541,1549)(2532,1549)(2521,1549)
	(2508,1549)(2494,1549)(2482,1549)
	(2476,1549)(2475,1549)
\path(1875,1474)(1875,1476)(1876,1488)
	(1877,1505)(1879,1519)(1883,1530)
	(1888,1536)(1894,1541)(1903,1545)
	(1914,1547)(1926,1548)(1938,1549)
	(1950,1549)(1959,1549)(1968,1549)
	(1979,1549)(1992,1549)(2006,1549)
	(2018,1549)(2024,1549)(2025,1549)
\path(2325,1549)(2323,1549)(2311,1550)
	(2294,1551)(2280,1553)(2269,1557)
	(2263,1561)(2258,1568)(2254,1576)
	(2252,1585)(2251,1592)(2250,1597)
	(2250,1599)(2250,1597)(2249,1592)
	(2248,1585)(2246,1576)(2242,1568)
	(2238,1561)(2233,1558)(2226,1555)
	(2217,1553)(2206,1551)(2193,1550)
	(2182,1549)(2176,1549)(2175,1549)
\put(2250,1099){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$n+1\$}}}
\put(900,1099){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$n+1\$}}}
\put(2175,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$k\$}}}
\put(0,949){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$v\$}}}
\put(2175,1624){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}\$k\$}}}
\path(5550,724)(5550,1399)
\path(5550,1024)(5625,1024)(5625,1324)
\path(5550,1024)(5475,1024)(5475,1324)
\path(5550,724)(4875,724)
\path(5250,724)(5250,799)(4950,799)
\path(5250,724)(5250,649)(4950,649)
\path(5550,724)(5550,49)
\path(5550,424)(5475,424)(5475,124)
\path(5550,424)(5625,424)(5625,124)
\path(5550,724)(6225,724)
\path(5850,724)(5850,649)(6150,649)
\path(5850,724)(5850,799)(6150,799)
\put(4950,1324){\blacken\ellipse{72}{72}}
\put(4950,1324){\ellipse{72}{72}}
\put(5550,724){\blacken\ellipse{72}{72}}
\put(5550,724){\ellipse{72}{72}}
\put(5175,499){\blacken\ellipse{72}{72}}
\put(5175,499){\ellipse{72}{72}}
\put(6000,499){\blacken\ellipse{72}{72}}
\put(6000,499){\ellipse{72}{72}}
\put(6150,1024){\blacken\ellipse{72}{72}}
\put(6150,1024){\ellipse{72}{72}}
\thicklines
\path(5550,724)(6000,499)
\path(5550,724)(4950,1324)
\path(5550,724)(5175,499)
\path(5550,724)(6150,1024)
\end{picture}
}


==> EdgeTransform.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4284,1551)(0,-10)
\put(1875,1329){\blacken\ellipse{72}{72}}
\put(1875,1329){\ellipse{72}{72}}
\put(1875,429){\blacken\ellipse{72}{72}}
\put(1875,429){\ellipse{72}{72}}
\put(1875,879){\blacken\ellipse{72}{72}}
\put(1875,879){\ellipse{72}{72}}
\put(2325,879){\blacken\ellipse{72}{72}}
\put(2325,879){\ellipse{72}{72}}
\put(2325,1329){\blacken\ellipse{72}{72}}
\put(2325,1329){\ellipse{72}{72}}
\put(2325,429){\blacken\ellipse{72}{72}}
\put(2325,429){\ellipse{72}{72}}
\path(2325,879)(2325,429)
\path(2325,1329)(2325,879)
\path(1875,429)(2325,429)
\path(1875,879)(1875,429)
\path(1875,1329)(2325,1329)
\path(1875,1329)(1875,879)
\path(1875,879)(2325,879)
\put(1650,1404){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^0$}}}
\put(1650,954){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^1$}}}
\put(1650,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^2$}}}
\put(2100,1404){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^0$}}}
\put(2100,954){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^1$}}}
\put(2100,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^2$}}}
\put(3525,1329){\blacken\ellipse{72}{72}}
\put(3525,1329){\ellipse{72}{72}}
\put(3525,429){\blacken\ellipse{72}{72}}
\put(3525,429){\ellipse{72}{72}}
\put(3525,879){\blacken\ellipse{72}{72}}
\put(3525,879){\ellipse{72}{72}}
\put(3975,879){\blacken\ellipse{72}{72}}
\put(3975,879){\ellipse{72}{72}}
\put(3975,1329){\blacken\ellipse{72}{72}}
\put(3975,1329){\ellipse{72}{72}}
\put(3975,429){\blacken\ellipse{72}{72}}
\put(3975,429){\ellipse{72}{72}}
\path(3975,879)(3975,429)
\path(3975,1329)(3975,879)
\path(3525,429)(3975,429)
\path(3525,879)(3525,429)
\path(3525,1329)(3975,1329)
\path(3525,1329)(3525,879)
\path(3525,879)(3975,879)
\put(3300,1404){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^0$}}}
\put(3300,954){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^1$}}}
\put(3300,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u^2$}}}
\put(3750,1404){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^0$}}}
\put(3750,954){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^1$}}}
\put(3750,504){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v^2$}}}
\put(3787.500,879.000){\arc{975.000}{5.1072}{7.4592}}
\put(75,879){\blacken\ellipse{72}{72}}
\put(75,879){\ellipse{72}{72}}
\put(675,879){\blacken\ellipse{72}{72}}
\put(675,879){\ellipse{72}{72}}
\path(75,879)(675,879)
\put(0,1029){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u$}}}
\put(600,1029){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v$}}}
\put(1950,54){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}(a)}}}
\put(3600,54){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}(b)}}}
\end{picture}
}


==> ORDtoTriplyPlGI.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6807,1367)(0,-10)
\put(3756,1196){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_1$}}}
\put(4281,1196){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_2$}}}
\put(5031,1196){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_i$}}}
\put(5556,1196){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_{i+1}$}}}
\put(6306,1196){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_n$}}}
\put(3900,1099){\blacken\ellipse{72}{72}}
\put(3900,1099){\ellipse{72}{72}}
\put(3600,874){\blacken\ellipse{72}{72}}
\put(3600,874){\ellipse{72}{72}}
\put(3900,649){\blacken\ellipse{72}{72}}
\put(3900,649){\ellipse{72}{72}}
\put(4425,1099){\blacken\ellipse{72}{72}}
\put(4425,1099){\ellipse{72}{72}}
\put(4425,649){\blacken\ellipse{72}{72}}
\put(4425,649){\ellipse{72}{72}}
\put(5175,1099){\blacken\ellipse{72}{72}}
\put(5175,1099){\ellipse{72}{72}}
\put(5175,649){\blacken\ellipse{72}{72}}
\put(5175,649){\ellipse{72}{72}}
\put(5700,649){\blacken\ellipse{72}{72}}
\put(5700,649){\ellipse{72}{72}}
\put(5700,1099){\blacken\ellipse{72}{72}}
\put(5700,1099){\ellipse{72}{72}}
\put(6450,649){\blacken\ellipse{72}{72}}
\put(6450,649){\ellipse{72}{72}}
\put(6450,1099){\blacken\ellipse{72}{72}}
\put(6450,1099){\ellipse{72}{72}}
\path(3600,874)(3900,1099)
\path(3900,1099)(4425,1099)
\dashline{60.000}(4500,1099)(5100,1099)
\path(3600,874)(3900,649)
\path(3900,649)(4425,649)
\dashline{60.000}(4500,649)(5100,649)
\path(5175,649)(5700,649)
\path(5166,661)(5700,1099)
\dashline{60.000}(5775,1099)(6375,1099)
\dashline{60.000}(5775,649)(6375,649)
\put(3450,949){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r$}}}
\put(3750,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_1$}}}
\put(4275,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_2$}}}
\put(5025,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_i$}}}
\put(5550,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i+1}$}}}
\put(6300,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_n$}}}
\put(150,874){\blacken\ellipse{72}{72}}
\put(150,874){\ellipse{72}{72}}
\put(675,874){\blacken\ellipse{72}{72}}
\put(675,874){\ellipse{72}{72}}
\put(1425,874){\blacken\ellipse{72}{72}}
\put(1425,874){\ellipse{72}{72}}
\put(1950,874){\blacken\ellipse{72}{72}}
\put(1950,874){\ellipse{72}{72}}
\put(2700,874){\blacken\ellipse{72}{72}}
\put(2700,874){\ellipse{72}{72}}
\dashline{60.000}(750,874)(1350,874)
\blacken\path(1305.000,859.000)(1350.000,874.000)(1305.000,889.000)(1305.000,859.000)
\path(1425,874)(1875,874)
\blacken\path(1830.000,859.000)(1875.000,874.000)(1830.000,889.000)(1830.000,859.000)
\path(150,874)(600,874)
\blacken\path(555.000,859.000)(600.000,874.000)(555.000,889.000)(555.000,859.000)
\dashline{60.000}(2025,874)(2625,874)
\blacken\path(2580.000,859.000)(2625.000,874.000)(2580.000,889.000)(2580.000,859.000)
\put(0,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_1$}}}
\put(525,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_2$}}}
\put(1275,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_i$}}}
\put(1800,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_{i+1}$}}}
\put(2550,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_n$}}}
\put(5100,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$T$}}}
\put(1350,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$G$}}}
\end{picture}
}


==> ORDtoTriplyPlGI2.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7029,3230)(0,-10)
\put(6344,3047){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_n^0$}}}
\put(6344,2597){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_n^1$}}}
\put(6344,2147){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_n^2$}}}
\put(4474,2159){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_{i+1}^2$}}}
\put(4474,2609){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_{i+1}^1$}}}
\put(4474,3059){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_{i+1}^0$}}}
\put(6337,912){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_n^1$}}}
\put(6337,1362){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_n^2$}}}
\put(6337,462){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_n^0$}}}
\put(4485,882){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i+1}^1$}}}
\put(4485,432){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i+1}^0$}}}
\put(4485,1332){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i+1}^2$}}}
\put(2167,867){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i-1}^1$}}}
\put(2167,1317){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i-1}^2$}}}
\put(2167,417){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_{i-1}^0$}}}
\put(1228,1313){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_1^2$}}}
\put(1228,863){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_1^1$}}}
\put(1228,413){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$w_1^0$}}}
\put(6412.500,1174.000){\arc{975.000}{5.1072}{7.4592}}
\put(6412.500,2517.000){\arc{975.000}{5.1072}{7.4592}}
\put(2812.500,2524.000){\arc{975.000}{5.1072}{7.4592}}
\put(6150,1624){\blacken\ellipse{72}{72}}
\put(6150,1624){\ellipse{72}{72}}
\put(6150,1174){\blacken\ellipse{72}{72}}
\put(6150,1174){\ellipse{72}{72}}
\put(6150,724){\blacken\ellipse{72}{72}}
\put(6150,724){\ellipse{72}{72}}
\put(6600,724){\blacken\ellipse{72}{72}}
\put(6600,724){\ellipse{72}{72}}
\put(6600,1174){\blacken\ellipse{72}{72}}
\put(6600,1174){\ellipse{72}{72}}
\put(6600,1624){\blacken\ellipse{72}{72}}
\put(6600,1624){\ellipse{72}{72}}
\put(6150,2067){\blacken\ellipse{72}{72}}
\put(6150,2067){\ellipse{72}{72}}
\put(6150,2517){\blacken\ellipse{72}{72}}
\put(6150,2517){\ellipse{72}{72}}
\put(6150,2967){\blacken\ellipse{72}{72}}
\put(6150,2967){\ellipse{72}{72}}
\put(6600,2067){\blacken\ellipse{72}{72}}
\put(6600,2067){\ellipse{72}{72}}
\put(6600,2517){\blacken\ellipse{72}{72}}
\put(6600,2517){\ellipse{72}{72}}
\put(6600,2967){\blacken\ellipse{72}{72}}
\put(6600,2967){\ellipse{72}{72}}
\put(3000,1174){\blacken\ellipse{72}{72}}
\put(3000,1174){\ellipse{72}{72}}
\put(3000,1624){\blacken\ellipse{72}{72}}
\put(3000,1624){\ellipse{72}{72}}
\put(3000,724){\blacken\ellipse{72}{72}}
\put(3000,724){\ellipse{72}{72}}
\put(3450,724){\blacken\ellipse{72}{72}}
\put(3450,724){\ellipse{72}{72}}
\put(3450,1174){\blacken\ellipse{72}{72}}
\put(3450,1174){\ellipse{72}{72}}
\put(3450,1624){\blacken\ellipse{72}{72}}
\put(3450,1624){\ellipse{72}{72}}
\put(3900,1624){\blacken\ellipse{72}{72}}
\put(3900,1624){\ellipse{72}{72}}
\put(3900,1174){\blacken\ellipse{72}{72}}
\put(3900,1174){\ellipse{72}{72}}
\put(3900,724){\blacken\ellipse{72}{72}}
\put(3900,724){\ellipse{72}{72}}
\put(4875,1624){\blacken\ellipse{72}{72}}
\put(4875,1624){\ellipse{72}{72}}
\put(4875,1174){\blacken\ellipse{72}{72}}
\put(4875,1174){\ellipse{72}{72}}
\put(4875,724){\blacken\ellipse{72}{72}}
\put(4875,724){\ellipse{72}{72}}
\put(5325,1174){\blacken\ellipse{72}{72}}
\put(5325,1174){\ellipse{72}{72}}
\put(5325,1624){\blacken\ellipse{72}{72}}
\put(5325,1624){\ellipse{72}{72}}
\put(5325,724){\blacken\ellipse{72}{72}}
\put(5325,724){\ellipse{72}{72}}
\put(2550,1174){\blacken\ellipse{72}{72}}
\put(2550,1174){\ellipse{72}{72}}
\put(2550,1624){\blacken\ellipse{72}{72}}
\put(2550,1624){\ellipse{72}{72}}
\put(3000,2974){\blacken\ellipse{72}{72}}
\put(3000,2974){\ellipse{72}{72}}
\put(3000,2524){\blacken\ellipse{72}{72}}
\put(3000,2524){\ellipse{72}{72}}
\put(3000,2074){\blacken\ellipse{72}{72}}
\put(3000,2074){\ellipse{72}{72}}
\put(2550,2074){\blacken\ellipse{72}{72}}
\put(2550,2074){\ellipse{72}{72}}
\put(2550,2524){\blacken\ellipse{72}{72}}
\put(2550,2524){\ellipse{72}{72}}
\put(2550,2974){\blacken\ellipse{72}{72}}
\put(2550,2974){\ellipse{72}{72}}
\put(4875,2067){\blacken\ellipse{72}{72}}
\put(4875,2067){\ellipse{72}{72}}
\put(4875,2517){\blacken\ellipse{72}{72}}
\put(4875,2517){\ellipse{72}{72}}
\put(4875,2967){\blacken\ellipse{72}{72}}
\put(4875,2967){\ellipse{72}{72}}
\put(5325,2517){\blacken\ellipse{72}{72}}
\put(5325,2517){\ellipse{72}{72}}
\put(5325,2967){\blacken\ellipse{72}{72}}
\put(5325,2967){\ellipse{72}{72}}
\put(5325,2067){\blacken\ellipse{72}{72}}
\put(5325,2067){\ellipse{72}{72}}
\put(2550,724){\blacken\ellipse{72}{72}}
\put(2550,724){\ellipse{72}{72}}
\put(1650,724){\blacken\ellipse{72}{72}}
\put(1650,724){\ellipse{72}{72}}
\put(1650,1174){\blacken\ellipse{72}{72}}
\put(1650,1174){\ellipse{72}{72}}
\put(1650,1624){\blacken\ellipse{72}{72}}
\put(1650,1624){\ellipse{72}{72}}
\put(1650,2074){\blacken\ellipse{72}{72}}
\put(1650,2074){\ellipse{72}{72}}
\put(1650,2524){\blacken\ellipse{72}{72}}
\put(1650,2524){\ellipse{72}{72}}
\put(1650,2974){\blacken\ellipse{72}{72}}
\put(1650,2974){\ellipse{72}{72}}
\put(1200,1174){\blacken\ellipse{72}{72}}
\put(1200,1174){\ellipse{72}{72}}
\put(1200,1624){\blacken\ellipse{72}{72}}
\put(1200,1624){\ellipse{72}{72}}
\put(1200,724){\blacken\ellipse{72}{72}}
\put(1200,724){\ellipse{72}{72}}
\put(75,1849){\blacken\ellipse{72}{72}}
\put(75,1849){\ellipse{72}{72}}
\put(375,1849){\blacken\ellipse{72}{72}}
\put(375,1849){\ellipse{72}{72}}
\put(675,1849){\blacken\ellipse{72}{72}}
\put(675,1849){\ellipse{72}{72}}
\put(1200,2074){\blacken\ellipse{72}{72}}
\put(1200,2074){\ellipse{72}{72}}
\put(1200,2524){\blacken\ellipse{72}{72}}
\put(1200,2524){\ellipse{72}{72}}
\put(1200,2974){\blacken\ellipse{72}{72}}
\put(1200,2974){\ellipse{72}{72}}
\path(6150,1624)(6150,724)
\path(6150,1624)(6600,1624)
\path(6600,1624)(6600,724)
\path(6600,724)(6150,724)
\path(6150,1174)(6600,1174)
\path(6150,2967)(6150,2067)
\path(6150,2067)(6600,2067)
\path(6600,2067)(6600,2967)
\path(6600,2967)(6150,2967)
\path(6150,2517)(6600,2517)
\thicklines
\path(3000,1624)(3450,1624)
\path(3450,1624)(3900,1624)
\path(3000,1174)(3900,1174)
\path(3000,724)(3900,724)
\path(3450,1624)(3450,724)
\thinlines
\path(3900,724)(3900,574)(4125,574)
	(4125,1624)(4875,1624)
\path(3450,724)(3450,499)(4275,499)
	(4275,1174)(4875,1174)
\path(3450,1624)(4350,2524)(4875,2524)
\path(3000,1624)(4350,2974)(4875,2974)
\dashline{60.000}(5400,1624)(6150,1624)
\dashline{60.000}(5400,1174)(6150,1174)
\dashline{60.000}(5400,724)(6150,724)
\path(5325,1174)(5325,724)
\path(5325,1624)(5325,1174)
\path(4875,724)(5325,724)
\path(4875,1174)(4875,724)
\path(4875,1624)(4875,1174)
\path(4875,1174)(5325,1174)
\path(2550,1624)(3000,1624)
\thicklines
\path(3000,1624)(3000,724)
\thinlines
\path(3000,724)(2550,724)
\path(2550,1174)(3000,1174)
\dashline{60.000}(1725,1174)(2475,1174)
\dashline{60.000}(1725,1624)(2475,1624)
\path(2550,1624)(2550,724)
\path(4875,1624)(5325,1624)
\dashline{60.000}(1725,2074)(2475,2074)
\dashline{60.000}(1725,2524)(2475,2524)
\dashline{60.000}(1725,2974)(2475,2974)
\path(3900,1624)(4350,2074)(4875,2074)
\path(3000,2974)(3000,2074)
\path(3000,2974)(2550,2974)
\path(2550,2974)(2550,2074)
\path(2550,2074)(3000,2074)
\path(2550,2524)(3000,2524)
\thicklines
\path(3900,1624)(3900,724)
\thinlines
\dashline{60.000}(5400,2967)(6150,2974)
\dashline{60.000}(5400,2517)(6150,2524)
\dashline{60.000}(5400,2067)(6150,2074)
\path(5325,2517)(5325,2067)
\path(5325,2967)(5325,2517)
\path(4875,2067)(5325,2067)
\path(4875,2517)(4875,2067)
\path(4875,2967)(5325,2967)
\path(4875,2967)(4875,2517)
\path(4875,2517)(5325,2517)
\dashline{60.000}(1725,724)(2475,724)
\path(1200,2974)(1650,2974)
\path(1650,2974)(1650,2074)
\path(1650,2074)(1200,2074)
\path(1200,2524)(1650,2524)
\path(1200,1624)(1650,1624)
\path(1650,1624)(1650,724)
\path(1650,724)(1200,724)
\path(1650,1174)(1200,1174)
\path(75,1849)(675,1849)
\path(1200,1174)(1200,724)
\path(1200,1624)(1200,1174)
\path(1200,2074)(1200,2974)
\path(1200,1624)(900,1624)(675,1849)
	(900,2074)(1200,2074)
\path(1200,1174)(1050,1174)(375,1849)
	(1050,2524)(1200,2524)
\path(1200,724)(75,1849)(1200,2974)
\path(3000,724)(3000,424)(4425,424)
	(4425,724)(4875,724)
\put(300,1924){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r^1$}}}
\put(600,1924){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r^2$}}}
\put(0,1924){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$r^0$}}}
\put(1245,2146){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_1^2$}}}
\put(1245,2596){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_1^1$}}}
\put(1245,3046){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_1^0$}}}
\put(2775,2149){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_i^2$}}}
\put(2775,2599){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_i^1$}}}
\put(2775,3049){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$u_i^0$}}}
\put(3375,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$H$}}}
\end{picture}
}


==> Pl3ConRotFkt.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6346,2095)(0,-10)
\put(2400,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho_{v_3}$}}}
\put(2400,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho_{v_2}$}}}
\put(2400,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho_{v_1}$}}}
\put(2400,1099){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho_t$}}}
\put(2700,1324){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= (~(s,t)~(s,v_1)~(s,v_2)~)$}}}
\put(2700,1099){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= (~(t,s)~(t,v_3)~(t,v_1)~)$}}}
\put(2700,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= (~(v_1,s)~(v_1,t)~(v_1,v_3)~(v_1,v_2)~)$}}}
\put(2700,649){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= (~(v_2,s)~(v_2,v_1)~(v_2,v_3)~)$}}}
\put(2700,424){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= (~(v_3,t)~(v_3,v_2)~(v_3,v_1)~)$}}}
\put(2400,1324){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho_s$}}}
\put(2400,1624){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$\rho$}}}
\put(2700,1624){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$= \{ \rho_s, \rho_t, \rho_{v_1}, \rho_{v_2}, \rho_{v_3} \}$}}}
\put(1050,124){\blacken\ellipse{72}{72}}
\put(1050,124){\ellipse{72}{72}}
\put(1950,1024){\blacken\ellipse{72}{72}}
\put(1950,1024){\ellipse{72}{72}}
\put(1050,1024){\blacken\ellipse{72}{72}}
\put(1050,1024){\ellipse{72}{72}}
\put(150,1024){\blacken\ellipse{72}{72}}
\put(150,1024){\ellipse{72}{72}}
\put(600,1924){\blacken\ellipse{72}{72}}
\put(600,1924){\ellipse{72}{72}}
\thicklines
\path(1050,124)(1050,1024)
\path(1050,124)(1950,1024)
\path(1050,124)(150,1024)
\thinlines
\path(600,1924)(1050,1024)
\path(600,1924)(1950,1024)
\thicklines
\path(600,1924)(150,1024)
\thinlines
\path(150,1024)(1050,1024)
\path(1050,1024)(1950,1024)
\put(1125,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_1$}}}
\put(675,1924){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_3$}}}
\put(0,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$t$}}}
\put(825,49){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$s$}}}
\put(2025,874){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{rm}$v_2$}}}
\end{picture}
}

